Role of a magnetic field in the context of inhomogeneous gravitational collapse

Magnetic fields have been found to have an inherent capability of acting against gravity. An important question posed in the literature is whether presence of a magnetic field can alter the dynamics of a gravitational collapse and prevent the final formation of a singularity. Inhomogeneous models of collapse have not been explored significantly in this context. In the present work we investigate the role of magnetic fields in the evolution of inhomogeneous cylindrically symmetric models. We use an approach based on the Raychaudhuri equation for such an analysis. We show that it is quite possible for the magnetic field to avert the gravitational collapse in these models.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

